Higgs production as a probe of anomalous top couplings

The LHC may be currently seeing the first hints of the Higgs boson. The dominant production mode for the Higgs at the LHC involves a top-quark loop. An accurate measurement of Higgs production cross-sections and decay widths can thus be used to obtain limits on anomalous top couplings. We find that such an exercise could potentially yield constraints that are stronger than those derived from low-energy observables as well as direct bounds expected from the top pair-production process.

==> diagrams_extra.tex <==
\begin{picture}(155,120)(-75,0)

\Gluon(10,0)(50,30){4}{7.5}
    \Text(5,0)[r]{$g_b^\nu(p_2)$}
\Gluon(10,60)(50,30){4}{7.5}
    \Text(5, 60)[r]{$g_a^\mu(p_1)$}
\ArrowArcn(75,30)(24,180,0)
\ArrowArcn(75,30)(24,0,180)
\DashLine(100,30)(130,30){5}
    \Text(135, 30)[l]{$H(p_3)$}
\Vertex(50,30){3}

\Gluon(240,0)(280,30){4}{7.5}
    \Text(235,0)[r]{$g_b^\nu(p_2)$}
\Gluon(240,60)(280,30){4}{7.5}
    \Text(235,60)[r]{$g_a^\mu(p_1)$}
\ArrowArcn(300,15)(24,135,-45)
\ArrowArcn(300,15)(24,-45,135)
\DashLine(280,30)(315,60){5}
    \Text(320,65)[l]{$H(p_3)$}
\Vertex(280,30){3}

\end{picture}


==> diagrams_loops.tex <==
\begin{picture}(155,120)(-75,0)

\Gluon(10, 100)(60, 100){5}{6.5}
    \Text(5, 100)[r]{$g_b^\nu(p_2)$}
\Gluon(10, 160)(60, 160){5}{6.5}
    \Text(5, 160)[r]{$g_a^\mu(p_1)$}
\ArrowLine(60,100)(60,160)
\ArrowLine(60,160)(100,130)
\ArrowLine(100,130)(60,100)
\DashLine(100,130)(130,130){5}
    \Text(135, 130)[l]{$H(p_3)$}
\Vertex(60,100){3}
\Vertex(60,160){3}
    \Text(70, -15)[c]{$(c)$}


\Gluon(240, 100)(290, 100){5}{6.5}
    \Text(235, 100)[r]{$g_a^\mu(p_1)$}
\Gluon(240, 160)(290, 160){5}{6.5}
    \Text(235, 160)[r]{$g_b^\nu(p_2)$}
\ArrowLine(290,100)(290,160)
\ArrowLine(290,160)(330,130)
\ArrowLine(330,130)(290,100)
\DashLine(330,130)(350,130){5}
    \Text(355, 130)[l]{$H(p_3)$}
\Vertex(290,100){3}
\Vertex(290,160){3}
    \Text(300, -15)[c]{$(d)$}

\Gluon(10, 0)(60, 0){5}{6.5}
    \Text(5, 0)[r]{$g_b^\nu(p_2)$}
\Gluon(10, 60)(60, 60){5}{6.5}
    \Text(5, 60)[r]{$g_a^\mu(p_1)$}
\ArrowLine(60,0)(60,60)
\ArrowArcn(60,30)(30,90,270)
\DashLine(60,60)(110,70){5}
    \Text(115, 70)[l]{$H(p_3)$}
\Vertex(60,0){3}
\Vertex(60,60){3}
    \Text(70, 85)[c]{$(a)$}

\Gluon(240, 0)(290, 0){5}{6.5}
    \Text(235, 0)[r]{$g_a^\mu(p_1)$}
\Gluon(240, 60)(290, 60){5}{6.5}
    \Text(235, 60)[r]{$g_b^\nu(p_2)$}
\ArrowLine(290,0)(290,60)
\ArrowArcn(290,30)(30,90,270)
\DashLine(290,60)(340,70){5}
    \Text(345,70)[l]{$H(p_3)$}
\Vertex(290,0){3}
\Vertex(290,60){3}
    \Text(300, 85)[c]{$(b)$}

\end{picture}


==> diagrams_vertices.tex <==
\begin{picture}(155,120)(0,0)

\Gluon(10,140)(60,140){4}{7.5}
\ArrowLine(60,140)(90,170)
\ArrowLine(90,110)(60,140)
\Vertex(60,140){3}
    \Text(100,140)[l]{$ig_s ( \gamma_{\mu} + \sqrt{2} i {\cal B} v \sigma_{\mu\alpha} p^{\alpha} ) T^a$}

\Gluon(270,110)(300,140){4}{6.5}
\Gluon(270,170)(300,140){4}{6.5}
\ArrowLine(300,140)(330,170)
\ArrowLine(330,110)(300,140)
\Vertex(300,140){3}
    \Text(340,140)[l]{$ig_s^2 ( \sqrt{2} {\cal B} v \sigma_{\mu\nu} f_{abc} ) T^c$}

\Gluon(30,90)(60,60){4}{6.5}
\DashLine(60,60)(90,90){5}
\ArrowLine(30,30)(60,60)
\ArrowLine(60,60)(90,30)
\Vertex(60,60){3}
    \Text(100,60)[l]{$ig_s ( \sqrt{2} i {\cal B} \sigma_{\mu\alpha} p^{\alpha} ) T^a$}

\Gluon(270,90)(300,60){4}{6.5}
\Gluon(300,60)(330,90){4}{6.5}
\DashLine(300,60)(300,100){5}
\ArrowLine(270,30)(300,60)
\ArrowLine(300,60)(330,30)
\Vertex(300,60){3}
    \Text(340,60)[l]{$ig_s^2 ( \sqrt{2} {\cal B} \sigma_{\mu\nu} f_{abc} ) T^c$ }

\end{picture}

